On the Density of $C_7$-Critical Graphs

In 1959, Gr\"{o}tzsch famously proved that every planar graph of girth at least 4 is 3-colourable (or equivalently, admits a homomorphism to $C_3$). A natural generalization of this is the following conjecture: for every positive integer $t$, every planar graph of girth at least $4t$ admits a homomorphism to $C_{2t+1}$. This is in fact the planar dual of a well-known conjecture of Jaeger which states that every $4t$-edge-connected graph admits a modulo $(2t+1)$-orientation. Though Jaeger's original conjecture was disproved in 2018 by Han et al., Lovasz et al. showed that every $6t$-edge connected graph admits a modulo $(2t+1)$-flow. The latter result implies that every planar graph of girth at least $6t$ admits a homomorphism to $C_{2t+1}$. We improve upon this in the $t=3$ case, by showing that every planar graph of girth at least $16$ admits a homomorphism to $C_7$. We obtain this through a more general result regarding the density of $C_7$-critical graphs: if $G$ is a $C_7$-critical graph with $G \not \in \{C_3, C_5\}$, then $e(G) \geq \tfrac{17v(G)-2}{15}$.

==> 222s.tex <==
\begin{figure}
\begin{center}
    \begin{tikzpicture}[scale=0.75]	
			\tikzset{black node/.style={shape=circle,draw=black,fill=black,inner sep=0pt, minimum size=10pt}}
            \tikzset{white node/.style={shape=circle,draw=black,fill=white,inner sep=0pt, minimum size=10pt}}
			\tikzset{invisible node/.style={shape=circle,draw=black,fill=black,inner sep=0pt, minimum size=1pt}}
				\tikzset{edge/.style={black, line width=.4mm}}		

                \node[black node] (1) at (0,0){\textcolor{white}{$v$}};     
                \node[black node] (2) at (0,-1){};     
                \node[black node] (3) at (0,-1.5){};     
                \node[black node] (5) at (0,-2.5){\textcolor{white}{c}};     
                
                \node[black node] (6) at (1,1){};     
                \node[black node] (7) at (1.5,1.5){};     
                \node[black node] (8) at (2.5,2.5){\textcolor{white}{$b$}};     
                
                \node[black node] (9) at (-1,1){};     
                \node[black node] (10) at (-1.5,1.5){};     
                \node[black node] (11) at (-2.5,2.5){\textcolor{white}{$a$}};     

                \node[white node] (12) at (-3.2,3){$a_1$};     
                \node[white node] (13) at (-2,3){$a_2$};     
                \node[white node] (14) at (2,3){$b_1$};     
                \node[white node] (15) at (3.2,3){$b_2$};     
               
                \node[white node] (16) at (-0.4,-3.2){$c_1$};     
                \node[white node] (17) at (0.4,-3.2){$c_2$};
                
                \node[invisible node] (18) at  (-3.2,3.6){};     
                \node[invisible node] (19) at (-2,3.6){};     
                \node[invisible node] (20) at (2,3.6){};     
                \node[invisible node] (21) at (3.2,3.6){};     
                \node[invisible node] (22) at (-0.4,-3.8){};     
                \node[invisible node] (23) at (0.4,-3.8){}; 
                
                \draw[edge] (5)--(16);
                \draw[edge] (5)--(17);
                \draw[edge] (12)--(18);
                \draw[edge] (13)--(19);
                \draw[edge] (14)--(20);
                \draw[edge] (15)--(21);
                \draw[edge] (16)--(22);
                \draw[edge] (17)--(23);

                \draw[edge] (1)--(2);
                \draw[edge] (2)--(3);
                \draw[edge] (3)--(5);   
                
                \draw[edge] (1)--(6);
                \draw[edge] (6)--(7);                
                \draw[edge] (7)--(8);
                
                \draw[edge] (1)--(9);                
                \draw[edge] (9)--(10);
                \draw[edge] (10)--(11);                

                \draw[edge] (11)--(12);   
                \draw[edge] (11)--(13);   
                \draw[edge] (8)--(14);   
                \draw[edge] (8)--(15);   
                
                \node[] at (-1.5,-0.4) {$G$};

                \draw[->, very thick] (3.4,0) -- (4.4,0);
			\end{tikzpicture}  
                \begin{tikzpicture}[scale=0.75]	
			\tikzset{black node/.style={shape=circle,draw=black,fill=black,inner sep=0pt, minimum size=10pt}}
            \tikzset{white node/.style={shape=circle,draw=black,fill=white,inner sep=0pt, minimum size=10pt}}
			\tikzset{invisible node/.style={shape=circle,draw=black,fill=black,inner sep=0pt, minimum size=1pt}}
				\tikzset{edge/.style={black, line width=.4mm}}		

                \node[black node] (1) at (0,0){\textcolor{white}{$v$}};     
                \node[black node] (2) at (0,-1){};     
                \node[black node] (3) at (0,-1.5){};     
                \node[black node] (5) at (0,-2.5){\textcolor{white}{c}};     
                
                \node[black node] (6) at (1,1){};     
                \node[black node] (7) at (1.5,1.5){};     
                \node[black node] (8) at (2.5,2.5){\textcolor{white}{$b$}};     
                
                \node[black node] (9) at (-1,1){};     
                \node[black node] (10) at (-1.5,1.5){};     
                \node[black node] (11) at (-2.5,2.5){\textcolor{white}{$a$}};     

                \node[white node] (12) at (-2.5,3.2){$z_a$};     
                \node[white node] (14) at (2.5,3.2){$z_b$};            
                \node[white node] (16) at (0,-3.4){$z_c$};     
                
                \node[invisible node] (18) at  (-3,3.6){};     
                \node[invisible node] (19) at (-2,3.6){};     
                \node[invisible node] (20) at (2,3.6){};     
                \node[invisible node] (21) at (3,3.6){};     
                \node[invisible node] (22) at (-0.4,-3.8){};     
                \node[invisible node] (23) at (0.4,-3.8){}; 
                
                \draw[edge] (5)--(16);
                \draw[edge] (12)--(18);
                \draw[edge] (12)--(19);
                \draw[edge] (14)--(20);
                \draw[edge] (14)--(21);
                \draw[edge] (16)--(22);
                \draw[edge] (16)--(23);

                \draw[edge] (1)--(2);
                \draw[edge] (2)--(3);
                \draw[edge] (3)--(5);   
                
                \draw[edge] (1)--(6);
                \draw[edge] (6)--(7);                
                \draw[edge] (7)--(8);
                
                \draw[edge] (1)--(9);                
                \draw[edge] (9)--(10);
                \draw[edge] (10)--(11);                

                \draw[edge] (11)--(12);   
                \draw[edge] (8)--(14);   
                
                \node[] at (1.5,-0.4) {$G'$};

			\end{tikzpicture} 
        \end{center}
	\caption{Obtaining $G'$ from $G$ by identifying $x_1$ and $x_2$ to a new vertex $z_x$, for each $x \in \{a,b,c\}$. The black vertices' degrees are as illustrated. The white vertices' degrees are at least that illustrated.}
	\label{fig:222s}
    
\end{figure}

==> 321s.tex <==
\begin{figure}
	\begin{center}
            \begin{tikzpicture}[scale=0.75]	
			\tikzset{black node/.style={shape=circle,draw=black,fill=black,inner sep=0pt, minimum size=11pt}}
            \tikzset{white node/.style={shape=circle,draw=black,fill=white,inner sep=0pt, minimum size=11pt}}
			\tikzset{invisible node/.style={shape=circle,draw=black,fill=black,inner sep=0pt, minimum size=1pt}}
				\tikzset{edge/.style={black, line width=.4mm}}		

                \node[black node] (1) at (0,0){\color{white}$c_4$};
                \node[black node] (2) at (0,1){\color{white}$c_3$};
                \node[black node] (3) at (0,2){\color{white}$c_4$};                
                \node[black node] (4) at (1.5,1.6){\color{white}$c_5$};            
                \node[black node] (5) at (2.1,1.3){\color{white}$c_6$};             
                \node[black node] (6) at (2.6,1){\color{white}$c_7$};               
                \node[black node] (7) at (4.0,0){\color{white}$c_1$};               
                \node[black node] (8) at (2.5,0){\color{white}$c_2$};               
                \node[black node] (9) at (1.8,0){\color{white}$c_3$};               
                \node[black node] (10) at (-1.6,1.5){\color{white}$c_3$};           
                \node[black node] (11) at (-2.2,1.2){\color{white}$c_2$};           
                \node[black node] (12) at (-4.0,0){\color{white}$c_1$};                             \node[black node] (13) at (-2.6,0){\color{white}$c_7$};             
                \node[black node] (14) at (-2,0){\color{white}$c_6$};
                \node[black node] (15) at (-1.4,0){\color{white}$c_5$};

                \node[invisible node] (16) at (4.5, -0.2){};
                \node[invisible node] (17) at (-4.5, -0.2){};

                \draw[edge] (1)--(2);
                \draw[edge] (2)--(3);
                \draw[edge] (3)--(4);
                \draw[edge] (4)--(5);
                \draw[edge] (5)--(6);
                \draw[edge] (6)--(7);
                \draw[edge] (7)--(8);
                \draw[edge] (8)--(9);
                \draw[edge] (9)--(1);
                \draw[edge] (3)--(10);
                \draw[edge] (10)--(11);
                \draw[edge] (11)--(12); 
                \draw[edge] (12)--(13);
                \draw[edge] (13)--(14);
                \draw[edge] (14)--(15); 
                \draw[edge] (15)--(1);
                \draw[edge] (10)--(11);
                \draw[edge] (11)--(12);   
                \draw[edge] (7)--(16);
                \draw[edge] (12)--(17);
                \node[] at (0,2.5) {$v$};
                \node[] at (0,-0.5) {$a$};
                \node[] at (-4.5,0.2) {$b$};   
                \node[] at (4.5,0.2) {$c$};
                \node[] at (0.5,0.7) {$S_a$};
                \node[] at (-2.8,1.5) {$S_b$};
                \node[] at (3,1.5) {$S_c$};
			\end{tikzpicture}
            %\vskip 6mm
             \begin{tikzpicture}[scale=0.75]	
			\tikzset{black node/.style={shape=circle,draw=black,fill=black,inner sep=0pt, minimum size=11pt}}
            \tikzset{white node/.style={shape=circle,draw=black,fill=white,inner sep=0pt, minimum size=11pt}}
			\tikzset{invisible node/.style={shape=circle,draw=black,fill=black,inner sep=0pt, minimum size=1pt}}
				\tikzset{edge/.style={black, line width=.4mm}}		

                \node[black node] (1) at (0,0){\color{white}$c_6$};
                \node[black node] (2) at (0,1){\color{white}$c_5$};
                \node[black node] (3) at (0,2){\color{white}$c_4$};                
                \node[black node] (4) at (1.5,1.6){\color{white}$c_3$};            
                \node[black node] (5) at (2.1,1.3){\color{white}$c_2$};             
                \node[black node] (6) at (2.6,1){\color{white}$c_1$};               
                \node[black node] (7) at (4.0,0){\color{white}$c_2$};               
                \node[black node] (8) at (2.5,0){\color{white}$c_1$};               
                \node[white node] (9) at (1.8,0){\color{black}$c_7$};               
                \node[black node] (10) at (-1.6,1.5){\color{white}$c_3$};           
                \node[black node] (11) at (-2.2,1.2){\color{white}$c_2$};           
                \node[black node] (12) at (-4.0,0){\color{white}$c_1$};                             \node[black node] (13) at (-2.6,0){\color{white}$c_7$};             
                \node[black node] (14) at (-2,0){\color{white}$c_1$};
                \node[black node] (15) at (-1.4,0){\color{white}$c_7$};

                \node[invisible node] (16) at (4.5, -0.2){};
                \node[invisible node] (17) at (-4.5, -0.2){};

                \draw[edge] (1)--(2);
                \draw[edge] (2)--(3);
                \draw[edge] (3)--(4);
                \draw[edge] (4)--(5);
                \draw[edge] (5)--(6);
                \draw[edge] (6)--(7);
                \draw[edge] (7)--(8);
                \draw[edge] (8)--(9);
                \draw[edge] (9)--(1);
                \draw[edge] (3)--(10);
                \draw[edge] (10)--(11);
                \draw[edge] (11)--(12); 
                \draw[edge] (12)--(13);
                \draw[edge] (13)--(14);
                \draw[edge] (14)--(15); 
                \draw[edge] (15)--(1);
                \draw[edge] (10)--(11);
                \draw[edge] (11)--(12);   
                \draw[edge] (7)--(16);
                \draw[edge] (12)--(17);
                \node[] at (0,2.5) {$v$};
                \node[] at (0,-0.5) {$a$};
                \node[] at (-4.5,0.2) {$b$};   
                \node[] at (4.5,0.2) {$c$};
                \node[] at (0.5,0.7) {$S_a$};
                \node[] at (-2.8,1.5) {$S_b$};
                \node[] at (3,1.5) {$S_c$};
			\end{tikzpicture}
            \vskip 6mm
            \begin{tikzpicture}[scale=0.75]	
			\tikzset{black node/.style={shape=circle,draw=black,fill=black,inner sep=0pt, minimum size=11pt}}
            \tikzset{white node/.style={shape=circle,draw=black,fill=white,inner sep=0pt, minimum size=11pt}}
			\tikzset{invisible node/.style={shape=circle,draw=black,fill=black,inner sep=0pt, minimum size=1pt}}
				\tikzset{edge/.style={black, line width=.4mm}}		

                \node[black node] (1) at (0,0){\color{white}$c_5$};
                \node[black node] (2) at (0,1){\color{white}$c_6$};
                \node[black node] (3) at (0,2){\color{white}$c_7$};                
                \node[black node] (4) at (1.5,1.6){\color{white}$c_1$};            
                \node[black node] (5) at (2.1,1.3){\color{white}$c_2$};             
                \node[black node] (6) at (2.6,1){\color{white}$c_3$};               
                \node[black node] (7) at (4.0,0){\color{white}$c_4$};               
                \node[black node] (8) at (2.5,0){\color{white}$c_5$};               
                \node[black node] (9) at (1.8,0){\color{white}$c_4$};               
                \node[black node] (10) at (-1.6,1.5){\color{white}$c_1$};           
                \node[black node] (11) at (-2.2,1.2){\color{white}$c_7$};           
                \node[black node] (12) at (-4.0,0){\color{white}$c_1$};                             \node[black node] (13) at (-2.6,0){\color{white}$c_2$};             
                \node[black node] (14) at (-2,0){\color{white}$c_3$};
                \node[black node] (15) at (-1.4,0){\color{white}$c_4$};

                \node[invisible node] (16) at (4.5, -0.2){};
                \node[invisible node] (17) at (-4.5, -0.2){};

                \draw[edge] (1)--(2);
                \draw[edge] (2)--(3);
                \draw[edge] (3)--(4);
                \draw[edge] (4)--(5);
                \draw[edge] (5)--(6);
                \draw[edge] (6)--(7);
                \draw[edge] (7)--(8);
                \draw[edge] (8)--(9);
                \draw[edge] (9)--(1);
                \draw[edge] (3)--(10);
                \draw[edge] (10)--(11);
                \draw[edge] (11)--(12); 
                \draw[edge] (12)--(13);
                \draw[edge] (13)--(14);
                \draw[edge] (14)--(15); 
                \draw[edge] (15)--(1);
                \draw[edge] (10)--(11);
                \draw[edge] (11)--(12);   
                \draw[edge] (7)--(16);
                \draw[edge] (12)--(17);
                \node[] at (0,2.5) {$v$};
                \node[] at (0,-0.5) {$a$};
                \node[] at (-4.5,0.2) {$b$};   
                \node[] at (4.5,0.2) {$c$};
                \node[] at (0.5,0.7) {$S_a$};
                \node[] at (-2.8,1.5) {$S_b$};
                \node[] at (3,1.5) {$S_c$};
			\end{tikzpicture}
    \end{center}
	\caption{Figure for Claim \ref{(3,2,1)}. Extensions of $\phi$ to $G$. }
	\label{fig:321s}
\end{figure}

==> 322s.tex <==
\begin{figure}
\begin{center}
    \begin{tikzpicture}[scale=0.75]	
			\tikzset{black node/.style={shape=circle,draw=black,fill=black,inner sep=0pt, minimum size=10pt}}
            \tikzset{white node/.style={shape=circle,draw=black,fill=white,inner sep=0pt, minimum size=10pt}}
			\tikzset{invisible node/.style={shape=circle,draw=black,fill=black,inner sep=0pt, minimum size=1pt}}
				\tikzset{edge/.style={black, line width=.4mm}}		

                \node[black node] (1) at (0,0){\textcolor{white}{$v$}};     
                \node[black node] (2) at (0,-1){};     
                \node[black node] (3) at (0,-1.5){};     
                \node[black node] (4) at (0,-2){};     
                \node[white node] (5) at (0,-3){}; 
                
                \node[black node] (6) at (1,1){};     
                \node[black node] (7) at (1.5,1.5){};     
                \node[black node] (8) at (2.5,2.5){\textcolor{white}{$b$}};     
                
                \node[black node] (9) at (-1,1){};     
                \node[black node] (10) at (-1.5,1.5){};     
                \node[black node] (11) at (-2.5,2.5){\textcolor{white}{$a$}};     

                \node[white node] (12) at (-3.2,3){$x_1$};     
                \node[white node] (13) at (-2,3){$c_1$};     
                \node[white node] (14) at (2,3){$c_2$};     
                \node[white node] (15) at (3.2,3){$x_2$};     
               
                \node[invisible node] (16) at (-0.4,-3.2){};     
                \node[invisible node] (17) at (0.4,-3.2){};     
                \node[invisible node] (18) at (3.2,3.6){};     
                \node[invisible node] (19) at (-3.2,3.6){};     

                \draw[edge] (5)--(16);
                \draw[edge] (5)--(17);
                \draw[edge] (15)--(18);
                \draw[edge] (12)--(19);

                \draw[edge] (1)--(2);
                \draw[edge] (2)--(3);
                \draw[edge] (3)--(4);
                \draw[edge] (4)--(5);   
                
                \draw[edge] (1)--(6);
                \draw[edge] (6)--(7);                
                \draw[edge] (7)--(8);
                
                \draw[edge] (1)--(9);                
                \draw[edge] (9)--(10);
                \draw[edge] (10)--(11);                

                \draw[edge] (11)--(12);   
                \draw[edge] (11)--(13);   
                \draw[edge] (8)--(14);   
                \draw[edge] (8)--(15);   
                \draw[edge] (13)--(14);   
                
                \node[] at (-1.5,-0.4) {$G$};

                \draw[->, very thick] (3.4,0) -- (4.4,0);
			\end{tikzpicture}  
    \begin{tikzpicture}[scale=0.75]	
			\tikzset{black node/.style={shape=circle,draw=black,fill=black,inner sep=0pt, minimum size=10pt}}
            \tikzset{white node/.style={shape=circle,draw=black,fill=white,inner sep=0pt, minimum size=10pt}}
			\tikzset{invisible node/.style={shape=circle,draw=black,fill=black,inner sep=0pt, minimum size=1pt}}
				\tikzset{edge/.style={black, line width=.4mm}}		

                \node[black node] (1) at (0,0){\textcolor{white}{$v$}};     
                \node[black node] (2) at (0,-1){};     
                \node[black node] (3) at (0,-1.5){};     
                \node[black node] (4) at (0,-2){};     
                \node[white node] (5) at (0,-3){}; 
                
                \node[black node] (6) at (1,1){};     
                \node[black node] (7) at (1.5,1.5){};     
                \node[black node] (8) at (2.5,2.5){\textcolor{white}{$b$}};     
                
                \node[black node] (9) at (-1,1){};     
                \node[black node] (10) at (-1.5,1.5){};     
                \node[black node] (11) at (-2.5,2.5){\textcolor{white}{$a$}};     

                \node[white node] (13) at (-2,3){$z_1$};     
                \node[white node] (14) at (2,3){$z_2$};     
               
                \node[invisible node] (16) at (-0.4,-3.2){};     
                \node[invisible node] (17) at (0.4,-3.2){};     
                \node[invisible node] (18) at (2.6,3.4){};     
                \node[invisible node] (19) at (-2.6,3.4){};     

                \draw[edge] (5)--(16);
                \draw[edge] (5)--(17);
                \draw[edge] (14)--(18);
                \draw[edge] (13)--(19);

                \draw[edge] (1)--(2);
                \draw[edge] (2)--(3);
                \draw[edge] (3)--(4);
                \draw[edge] (4)--(5);   
                
                \draw[edge] (1)--(6);
                \draw[edge] (6)--(7);                
                \draw[edge] (7)--(8);
                
                \draw[edge] (1)--(9);                
                \draw[edge] (9)--(10);
                \draw[edge] (10)--(11);                

                \draw[edge] (11)--(13);   
                \draw[edge] (8)--(14);   
                \draw[edge] (13)--(14); 
                
                \node[] at (1.5,-0.4) {$G'$};

                \end{tikzpicture}
        \end{center}
	\caption{Obtaining $G'$ from $G$ by identifying $x_i$ and $c_i$ to a new vertex $z_i$, for each $i \in \{1,2\}$. The black vertices' degrees are as illustrated. The white vertices' degrees are at least that illustrated.}
	\label{fig:322s}
    
\end{figure}

==> 330s.tex <==
\begin{figure}
	\begin{center}
        
            \begin{tikzpicture}[scale=0.75]	
			\tikzset{black node/.style={shape=circle,draw=black,fill=black,inner sep=0pt, minimum size=11pt}}
            \tikzset{white node/.style={shape=circle,draw=black,fill=white,inner sep=0pt, minimum size=11pt}}
			\tikzset{invisible node/.style={shape=circle,draw=black,fill=black,inner sep=0pt, minimum size=1pt}}
				\tikzset{edge/.style={black, line width=.4mm}}		

                \node[black node] (1) at (0,-1){\color{white}$c_6$};
                \node[black node] (2) at (0,1){\color{white}$c_5$};
                \node[white node] (3) at (3.9,0){$c_1$};                
                \node[white node] (4) at (-3.9,0){$c_1$};                
                \node[black node] (5) at (1.5,0.6){\color{white}$c_4$};                
                \node[black node] (6) at (2,0.5){\color{white}$c_3$};                
                \node[black node] (7) at (2.5,0.4){\color{white}$c_2$};                
                \node[black node] (8) at (1.5,-0.6){\color{white}$c_5$};                
                \node[black node] (9) at (2,-0.5){\color{white}$c_6$};                
                \node[black node] (10) at (2.5,-0.4){\color{white}$c_7$};                
                \node[black node] (11) at (-1.5,0.6){\color{white}$c_4$};                
                \node[black node] (12) at (-2,0.5){\color{white}$c_3$};                
                \node[black node] (13) at (-2.5,0.4){\color{white}$c_2$};                
                \node[black node] (14) at (-1.5,-0.6){\color{white}$c_5$};                
                \node[black node] (15) at (-2,-0.5){\color{white}$c_6$};                
                \node[black node] (16) at (-2.5,-0.4){\color{white}$c_7$};  
                \node[invisible node] (17) at (4.3, 0){};
                \node[invisible node] (18) at (-4.3, 0){};

                \draw[edge] (1)--(2);
                \draw[edge] (1)--(8);
                \draw[edge] (1)--(14);
                \draw[edge] (2)--(5);
                \draw[edge] (2)--(11);
                \draw[edge] (5)--(6);
                \draw[edge] (6)--(7);
                \draw[edge] (7)--(3);
                \draw[edge] (3)--(10);
                \draw[edge] (10)--(9);
                \draw[edge] (9)--(8);
                \draw[edge] (11)--(12);
                \draw[edge] (12)--(13);
                \draw[edge] (13)--(4); 
                \draw[edge] (4)--(16);
                \draw[edge] (16)--(15);
                \draw[edge] (15)--(14); 
                \draw[edge] (3)--(17);
                \draw[edge] (4)--(18);
                \node[] at (0,1.5) {$u$};
                \node[] at (0, -1.5) {$v$};
                \node[] at (4.2,0.4) {$a$};
                \node[] at (-4.2,0.4) {$b$};   
			\end{tikzpicture}
            %\hskip 8mm
            %\vskip 6mm
            \begin{tikzpicture}[scale=0.75]	
			\tikzset{black node/.style={shape=circle,draw=black,fill=black,inner sep=0pt, minimum size=11pt}}
            \tikzset{white node/.style={shape=circle,draw=black,fill=white,inner sep=0pt, minimum size=11pt}}
			\tikzset{invisible node/.style={shape=circle,draw=black,fill=black,inner sep=0pt, minimum size=1pt}}
				\tikzset{edge/.style={black, line width=.4mm}}		

                \node[black node] (1) at (0,-1){\color{white}$c_5$};
                \node[black node] (2) at (0,1){\color{white}$c_4$};
                \node[white node] (3) at (3.9,0){$c_1$};                
                \node[white node] (4) at (-3.9,0){$c_2$};                
                \node[black node] (5) at (1.5,0.6){\color{white}$c_5$};                
                \node[black node] (6) at (2,0.5){\color{white}$c_6$};                
                \node[black node] (7) at (2.5,0.4){\color{white}$c_7$};                
                \node[black node] (8) at (1.5,-0.6){\color{white}$c_4$};                
                \node[black node] (9) at (2,-0.5){\color{white}$c_3$};                
                \node[black node] (10) at (2.5,-0.4){\color{white}$c_2$};                
                \node[black node] (11) at (-1.5,0.6){\color{white}$c_3$};                
                \node[black node] (12) at (-2,0.5){\color{white}$c_2$};                
                \node[black node] (13) at (-2.5,0.4){\color{white}$c_1$};                
                \node[black node] (14) at (-1.5,-0.6){\color{white}$c_6$};                
                \node[black node] (15) at (-2,-0.5){\color{white}$c_7$};                
                \node[black node] (16) at (-2.5,-0.4){\color{white}$c_1$};  
                \node[invisible node] (17) at (4.3, 0){};
                \node[invisible node] (18) at (-4.3, 0){};

                \draw[edge] (1)--(2);
                \draw[edge] (1)--(8);
                \draw[edge] (1)--(14);
                \draw[edge] (2)--(5);
                \draw[edge] (2)--(11);
                \draw[edge] (5)--(6);
                \draw[edge] (6)--(7);
                \draw[edge] (7)--(3);
                \draw[edge] (3)--(10);
                \draw[edge] (10)--(9);
                \draw[edge] (9)--(8);
                \draw[edge] (11)--(12);
                \draw[edge] (12)--(13);
                \draw[edge] (13)--(4); 
                \draw[edge] (4)--(16);
                \draw[edge] (16)--(15);
                \draw[edge] (15)--(14); 
                \draw[edge] (3)--(17);
                \draw[edge] (4)--(18);
                \node[] at (0,1.5) {$u$};
                \node[] at (0, -1.5) {$v$};
                \node[] at (4.2,0.4) {$a$};
                \node[] at (-4.2,0.4) {$b$};   
			\end{tikzpicture}
            %\hskip 8mm
            \vskip 6mm
                        \begin{tikzpicture}[scale=0.8]	
			\tikzset{black node/.style={shape=circle,draw=black,fill=black,inner sep=0pt, minimum size=11pt}}
            \tikzset{white node/.style={shape=circle,draw=black,fill=white,inner sep=0pt, minimum size=11pt}}
			\tikzset{invisible node/.style={shape=circle,draw=black,fill=black,inner sep=0pt, minimum size=1pt}}
				\tikzset{edge/.style={black, line width=.4mm}}		

                \node[black node] (1) at (0,-1){\color{white}$c_6$};
                \node[black node] (2) at (0,1){\color{white}$c_5$};
                \node[white node] (3) at (3.9,0){$c_1$};                
                \node[white node] (4) at (-3.9,0){$c_3$};                
                \node[black node] (5) at (1.5,0.6){\color{white}$c_4$};                
                \node[black node] (6) at (2,0.5){\color{white}$c_3$};                
                \node[black node] (7) at (2.5,0.4){\color{white}$c_2$};                
                \node[black node] (8) at (1.5,-0.6){\color{white}$c_7$};                
                \node[black node] (9) at (2,-0.5){\color{white}$c_6$};                
                \node[black node] (10) at (2.5,-0.4){\color{white}$c_7$};                
                \node[black node] (11) at (-1.5,0.6){\color{white}$c_4$};                
                \node[black node] (12) at (-2,0.5){\color{white}$c_3$};                
                \node[black node] (13) at (-2.5,0.4){\color{white}$c_2$};                
                \node[black node] (14) at (-1.5,-0.6){\color{white}$c_7$};                
                \node[black node] (15) at (-2,-0.5){\color{white}$c_1$};                
                \node[black node] (16) at (-2.5,-0.4){\color{white}$c_2$};  
                \node[invisible node] (17) at (4.3, 0){};
                \node[invisible node] (18) at (-4.3, 0){};

                \draw[edge] (1)--(2);
                \draw[edge] (1)--(8);
                \draw[edge] (1)--(14);
                \draw[edge] (2)--(5);
                \draw[edge] (2)--(11);
                \draw[edge] (5)--(6);
                \draw[edge] (6)--(7);
                \draw[edge] (7)--(3);
                \draw[edge] (3)--(10);
                \draw[edge] (10)--(9);
                \draw[edge] (9)--(8);
                \draw[edge] (11)--(12);
                \draw[edge] (12)--(13);
                \draw[edge] (13)--(4); 
                \draw[edge] (4)--(16);
                \draw[edge] (16)--(15);
                \draw[edge] (15)--(14); 
                \draw[edge] (3)--(17);
                \draw[edge] (4)--(18);
                \node[] at (0,1.5) {$u$};
                \node[] at (0, -1.5) {$v$};
                \node[] at (4.2,0.4) {$a$};
                \node[] at (-4.2,0.4) {$b$};   
			\end{tikzpicture}
            \hskip 8mm
            
            
            
    \end{center}
	\caption{Figure for Lemma \ref{(3,3,0)}. Extensions of $\phi$ to $G$. The white vertices are of unknown degree, though their degree is at least that shown. The black vertices' degrees are as illustrated.}
	\label{fig:330s}
\end{figure}

==> deg3wt4.tex <==
\begin{figure}[!h]
	\begin{center}
        
            \begin{tikzpicture}[scale=0.75]	
			\tikzset{black node/.style={shape=circle,draw=black,fill=black,inner sep=0pt, minimum size=11pt}}
            \tikzset{white node/.style={shape=circle,draw=black,fill=white,inner sep=0pt, minimum size=11pt}}
			\tikzset{invisible node/.style={shape=circle,draw=black,fill=black,inner sep=0pt, minimum size=1pt}}
				\tikzset{edge/.style={black, line width=.4mm}}		

                \node[black node] (1) at (0,0){$\color{white}v$};
                \node[black node] (2) at (0,1){};
                \node[black node] (3) at (0,2){$\color{white}u$};                
                \node[black node] (4) at (1.5,1.6){};                
                \node[black node] (5) at (2.1,1.3){};                
                \node[black node] (6) at (2.6,1){};                
                \node[white node] (7) at (4.0,0){};                
                \node[white node] (8) at (2.5,0){};                
                \node[white node] (9) at (2,0){};                
                \node[black node] (10) at (-1.5,1.6){};                
                \node[black node] (11) at (-2.1,1.3){};                
                \node[black node] (12) at (-2.6,1){};                
                \node[white node] (13) at (-4.0,0){};                
                \node[white node] (14) at (-2.5,0){};                
                \node[white node] (15) at (-2,0){};
                \node[invisible node] (16) at (4.5, -0.2){};
                \node[invisible node] (17) at (-4.5, -0.2){};

                \draw[edge] (1)--(2);
                \draw[edge] (2)--(3);
                \draw[edge] (3)--(4);
                \draw[edge] (4)--(5);
                \draw[edge] (5)--(6);
                \draw[edge] (6)--(7);
                \draw[edge] (7)--(8);
                \draw[edge] (8)--(9);
                \draw[edge] (9)--(1);
                \draw[edge] (3)--(10);
                \draw[edge] (10)--(11);
                \draw[edge] (11)--(12); 
                \draw[edge] (12)--(13);
                \draw[edge] (13)--(14);
                \draw[edge] (14)--(15); 
                \draw[edge] (15)--(1);
                \draw[edge] (10)--(11);
                \draw[edge] (11)--(12);   
                \draw[edge] (7)--(16);
                \draw[edge] (13)--(17);
                \node[] at (-2.6,1.6) {$S_1$};
                \node[] at (0.6,1) {$S_2$};
                \node[] at (2.6,1.6) {$S_3$};
                \node[] at (-1,-0.4) {$S_4$};   
                \node[] at (1,-0.4) {$S_5$};                 
			\end{tikzpicture}
            \hskip 8mm
    \end{center}
	\caption{Figure for Lemma \ref{Step4}. $v$ has weight at most four and degree three. The white vertices are of unknown degree, though their degree is at least that shown. The black vertices' degrees are as illustrated.}
	\label{fig:deg3wt4}
\end{figure}

==> deg3wt5.tex <==
\begin{figure}
	\begin{center}
        
            \begin{tikzpicture}[scale=0.75]	
			\tikzset{black node/.style={shape=circle,draw=black,fill=black,inner sep=0pt, minimum size=11pt}}
            \tikzset{white node/.style={shape=circle,draw=black,fill=white,inner sep=0pt, minimum size=11pt}}
			\tikzset{invisible node/.style={shape=circle,draw=black,fill=black,inner sep=0pt, minimum size=1pt}}
				\tikzset{edge/.style={black, line width=.4mm}}		

                \node[black node] (1) at (0,0){\color{white}$c_4$};
                \node[black node] (2) at (0,1){\color{white}$c_5$};
                \node[black node] (3) at (0,2){\color{white}$c_4$};                
                \node[black node] (4) at (1.5,1.6){\color{white}$c_5$};                
                \node[black node] (5) at (2.1,1.3){\color{white}$c_6$};                
                \node[black node] (6) at (2.6,1){\color{white}$c_7$};                
                \node[white node] (7) at (4.0,0){\color{black}$c_1$};                
                \node[black node] (8) at (2.5,0){\color{white}$c_2$};                
                \node[black node] (9) at (2,0){\color{white}$c_3$};                
                \node[black node] (10) at (-1.5,1.6){\color{white}$c_5$};                
                \node[black node] (11) at (-2.1,1.3){\color{white}$c_6$};                
                \node[black node] (12) at (-2.6,1){\color{white}$c_7$};                
                \node[white node] (13) at (-4.0,0){\color{black}$c_1$};               
                \node[black node] (14) at (-2.5,0){\color{white}$c_2$};                
                \node[black node] (15) at (-2,0){\color{white}$c_3$};
                \node[invisible node] (16) at (4.5, -0.2){};
                \node[invisible node] (17) at (-4.5, -0.2){};

                \draw[edge] (1)--(2);
                \draw[edge] (2)--(3);
                \draw[edge] (3)--(4);
                \draw[edge] (4)--(5);
                \draw[edge] (5)--(6);
                \draw[edge] (6)--(7);
                \draw[edge] (7)--(8);
                \draw[edge] (8)--(9);
                \draw[edge] (9)--(1);
                \draw[edge] (3)--(10);
                \draw[edge] (10)--(11);
                \draw[edge] (11)--(12); 
                \draw[edge] (12)--(13);
                \draw[edge] (13)--(14);
                \draw[edge] (14)--(15); 
                \draw[edge] (15)--(1);
                \draw[edge] (10)--(11);
                \draw[edge] (11)--(12);   
                \draw[edge] (7)--(16);
                \draw[edge] (13)--(17);
                \node[] at (0,2.5) {$u$};
                \node[] at (0,-0.5) {$v$};
                \node[] at (-4.5,0.2) {$a$};   
                \node[] at (4.5,0.2) {$b$};                 
			\end{tikzpicture}
            %\vskip 6mm
             \begin{tikzpicture}[scale=0.75]	
			\tikzset{black node/.style={shape=circle,draw=black,fill=black,inner sep=0pt, minimum size=11pt}}
            \tikzset{white node/.style={shape=circle,draw=black,fill=white,inner sep=0pt, minimum size=11pt}}
			\tikzset{invisible node/.style={shape=circle,draw=black,fill=black,inner sep=0pt, minimum size=1pt}}
				\tikzset{edge/.style={black, line width=.4mm}}		

                \node[black node] (1) at (0,0){\color{white}$c_5$};
                \node[black node] (2) at (0,1){\color{white}$c_6$};
                \node[black node] (3) at (0,2){\color{white}$c_5$};                
                \node[black node] (4) at (1.5,1.6){\color{white}$c_6$};                
                \node[black node] (5) at (2.1,1.3){\color{white}$c_7$};                
                \node[black node] (6) at (2.6,1){\color{white}$c_1$};                
                \node[white node] (7) at (4.0,0){\color{black}$c_2$};                
                \node[black node] (8) at (2.5,0){\color{white}$c_3$};                
                \node[black node] (9) at (2,0){\color{white}$c_4$};                
                \node[black node] (10) at (-1.5,1.6){\color{white}$c_4$};                
                \node[black node] (11) at (-2.1,1.3){\color{white}$c_3$};                
                \node[black node] (12) at (-2.6,1){\color{white}$c_2$};                
                \node[white node] (13) at (-4.0,0){\color{black}$c_1$};               
                \node[black node] (14) at (-2.5,0){\color{white}$c_7$};                
                \node[black node] (15) at (-2,0){\color{white}$c_6$};
                \node[invisible node] (16) at (4.5, -0.2){};
                \node[invisible node] (17) at (-4.5, -0.2){};

                \draw[edge] (1)--(2);
                \draw[edge] (2)--(3);
                \draw[edge] (3)--(4);
                \draw[edge] (4)--(5);
                \draw[edge] (5)--(6);
                \draw[edge] (6)--(7);
                \draw[edge] (7)--(8);
                \draw[edge] (8)--(9);
                \draw[edge] (9)--(1);
                \draw[edge] (3)--(10);
                \draw[edge] (10)--(11);
                \draw[edge] (11)--(12); 
                \draw[edge] (12)--(13);
                \draw[edge] (13)--(14);
                \draw[edge] (14)--(15); 
                \draw[edge] (15)--(1);
                \draw[edge] (10)--(11);
                \draw[edge] (11)--(12);   
                \draw[edge] (7)--(16);
                \draw[edge] (13)--(17);
                \node[] at (0,2.5) {$u$};
                \node[] at (0,-0.5) {$v$};
                \node[] at (-4.5,0.2) {$a$};   
                \node[] at (4.5,0.2) {$b$};
			\end{tikzpicture}
            \vskip 6mm
             \begin{tikzpicture}[scale=0.75]	
			\tikzset{black node/.style={shape=circle,draw=black,fill=black,inner sep=0pt, minimum size=11pt}}
            \tikzset{white node/.style={shape=circle,draw=black,fill=white,inner sep=0pt, minimum size=11pt}}
			\tikzset{invisible node/.style={shape=circle,draw=black,fill=black,inner sep=0pt, minimum size=1pt}}
				\tikzset{edge/.style={black, line width=.4mm}}		

                \node[black node] (1) at (0,0){\color{white}$c_7$};
                \node[black node] (2) at (0,1){\color{white}$c_6$};
                \node[black node] (3) at (0,2){\color{white}$c_5$};                
                \node[black node] (4) at (1.5,1.6){\color{white}$c_4$};                
                \node[black node] (5) at (2.1,1.3){\color{white}$c_3$};                
                \node[black node] (6) at (2.6,1){\color{white}$c_2$};                
                \node[white node] (7) at (4.0,0){\color{black}$c_3$};                
                \node[black node] (8) at (2.5,0){\color{white}$c_2$};                
                \node[black node] (9) at (2,0){\color{white}$c_1$};                
                \node[black node] (10) at (-1.5,1.6){\color{white}$c_4$};                
                \node[black node] (11) at (-2.1,1.3){\color{white}$c_3$};                
                \node[black node] (12) at (-2.6,1){\color{white}$c_2$};                
                \node[white node] (13) at (-4.0,0){\color{black}$c_1$};               
                \node[black node] (14) at (-2.5,0){\color{white}$c_2$};                
                \node[black node] (15) at (-2,0){\color{white}$c_1$};
                \node[invisible node] (16) at (4.5, -0.2){};
                \node[invisible node] (17) at (-4.5, -0.2){};

                \draw[edge] (1)--(2);
                \draw[edge] (2)--(3);
                \draw[edge] (3)--(4);
                \draw[edge] (4)--(5);
                \draw[edge] (5)--(6);
                \draw[edge] (6)--(7);
                \draw[edge] (7)--(8);
                \draw[edge] (8)--(9);
                \draw[edge] (9)--(1);
                \draw[edge] (3)--(10);
                \draw[edge] (10)--(11);
                \draw[edge] (11)--(12); 
                \draw[edge] (12)--(13);
                \draw[edge] (13)--(14);
                \draw[edge] (14)--(15); 
                \draw[edge] (15)--(1);
                \draw[edge] (10)--(11);
                \draw[edge] (11)--(12);   
                \draw[edge] (7)--(16);
                \draw[edge] (13)--(17);
                \node[] at (0,2.5) {$u$};
                \node[] at (0,-0.5) {$v$};
                \node[] at (-4.5,0.2) {$a$};   
                \node[] at (4.5,0.2) {$b$};              
			\end{tikzpicture}

    \end{center}
	\caption{Figure for Claim \ref{Step5}. Extensions of $\phi$ to $G$. The white vertices are of unknown degree, though their degree is at least that shown. The black vertices' degrees are as illustrated.}
	\label{fig:deg3wt5}
\end{figure}

==> pot5.tex <==
\begin{figure}
\begin{center}

    \begin{tikzpicture}[scale=0.8]	
			\tikzset{black node/.style={shape=circle,draw=black,fill=black,inner sep=0pt, minimum size=5pt}}
            \tikzset{white node/.style={shape=circle,draw=black,fill=white,inner sep=0pt, minimum size=11pt}}
			\tikzset{invisible node/.style={shape=circle,draw=black,fill=black,inner sep=0pt, minimum size=1pt}}
				\tikzset{edge/.style={black, line width=.4mm}}		

                \draw[fill=gray!30] (-3,0) ellipse (2cm and 1cm);
                \node[black node] (3) at (-3.5,0){};     
                \node[black node] (4) at (-3,1.5){};
                \node[black node] (5) at (-2.5,0){};
                
                \draw[fill=gray!30] (2.75,0) ellipse (2cm and 1cm);
                \node[black node] (8) at (2,0){};     
                \node[black node] (9) at (2.5,1.5){};
                \node[black node] (10) at (3,1.5){};
                \node[black node] (11) at (3.5,0){};

                
                \draw[edge] (3)--(4);
                \draw[edge] (4)--(5);
                \draw[edge] (8)--(9);
                \draw[edge] (9)--(10);
                \draw[edge] (10)--(11);
                
                \node[] at (-3, -0.5) {$H$};
                \node[] at (2.75,-0.4) {$H$};

			\end{tikzpicture}  
        \end{center}
	\caption{$G$ contains a path $P$ of length either 2 or 3, such that the endpoints of $P$ are in $H$ and the internal vertices of $P$ are in $G \setminus V(H)$.}
	\label{fig:5tri}
    
\end{figure}

==> pot7.tex <==
\begin{figure}
\begin{center}
    \begin{tikzpicture}[scale=0.7]	
			\tikzset{black node/.style={shape=circle,draw=black,fill=black,inner sep=0pt, minimum size=5pt}}
            \tikzset{white node/.style={shape=circle,draw=black,fill=white,inner sep=0pt, minimum size=11pt}}
			\tikzset{invisible node/.style={shape=circle,draw=black,fill=black,inner sep=0pt, minimum size=1pt}}
				\tikzset{edge/.style={black, line width=.4mm}}		

                \draw[fill=gray!30] (-4,0) ellipse (1.5cm and 0.8cm);
                \node[black node] (3) at (-4.5,0){};     
                \node[black node] (4) at (-4,1.5){};
                \node[black node] (5) at (-3.5,0){};
                
                \draw[fill=gray!30] (-0.5,0) ellipse (1.5cm and 0.8cm);
                \node[black node] (8) at (-1.5,0){};     
                \node[black node] (9) at (-0.75,1.5){};
                \node[black node] (10) at (-0.25,1.5){};
                \node[black node] (11) at (0.5,0){};
                
                 \draw[fill=gray!30] (3,0) ellipse (1.5cm and 0.8cm);
                \node[black node] (12) at (2,0){};     
                \node[black node] (13) at (2.5,1.5){};
                \node[black node] (14) at (3,1.5){};
                \node[black node] (15) at (3.5,1.5){};
                \node[black node] (16) at (4,0){};

                \draw[fill=gray!30] (6.5,0) ellipse (1.5cm and 0.8cm);
                \node[black node] (17) at (5.5,0){};     
                \node[black node] (18) at (5.75,1.5){};
                \node[black node] (19) at (6.25,1.5){};
                \node[black node] (20) at (6.75,1.5){};
                \node[black node] (21) at (7.25,1.5){};
                \node[black node] (22) at (7.5,0){};

                
                \draw[edge] (3)--(4);
                \draw[edge] (4)--(5);
                
                \draw[edge] (8)--(9);
                \draw[edge] (9)--(10);
                \draw[edge] (10)--(11);
                
                \draw[edge] (12)--(13);
                \draw[edge] (13)--(14);
                \draw[edge] (14)--(15);
                \draw[edge] (15)--(16);
                
                \draw[edge] (17)--(18);
                \draw[edge] (18)--(19);
                \draw[edge] (19)--(20);
                \draw[edge] (20)--(21);
                \draw[edge] (21)--(22);
                
                \node[] at (-4, -0.4) {$H$};
                \node[] at (-0.5,-0.4) {$H$};
                \node[] at (3,-0.4) {$H$};
                \node[] at (6.5,-0.4) {$H$};
			\end{tikzpicture}  
			\hskip 2mm
            \begin{tikzpicture}[scale=0.8]	
			\tikzset{black node/.style={shape=circle,draw=black,fill=black,inner sep=0pt, minimum size=5pt}}
            \tikzset{white node/.style={shape=circle,draw=black,fill=white,inner sep=0pt, minimum size=11pt}}
			\tikzset{invisible node/.style={shape=circle,draw=black,fill=black,inner sep=0pt, minimum size=1pt}}
				\tikzset{edge/.style={black, line width=.4mm}}		

                
                 \draw[fill=gray!30] (2,0) ellipse (2cm and 0.8cm);
                \node[black node] (1) at (0.75,0){};     
                \node[black node] (2) at (1.25,1.5){};
                \node[black node] (3) at (1.75,0){};
                \node[black node] (4) at (2.25,0){};
                \node[black node] (5) at (2.75,1.5){};
                \node[black node] (6) at (3.25,0){};

                \draw[fill=gray!30] (6.5,0) ellipse (2cm and 0.8cm);
                \node[black node] (7) at (5,0){};     
                \node[black node] (8) at (5.5,1.5){};
                \node[black node] (9) at (6,0){};
                \node[black node] (10) at (6.5,0){};
                \node[black node] (11) at (7,1.5){};
                \node[black node] (12) at (7.5,1.5){};
                \node[black node] (13) at (8,0){};
                
                \draw[edge] (1)--(2);
                \draw[edge] (2)--(3);
                \draw[edge] (4)--(5);
                \draw[edge] (5)--(6);
                
                \draw[edge] (7)--(8);
                \draw[edge] (8)--(9);
                \draw[edge] (10)--(11);
                \draw[edge] (11)--(12);
                \draw[edge] (12)--(13);
                

                \node[] at (2,-0.4) {$H$};
                \node[] at (6.5,-0.4) {$H$};
			\end{tikzpicture}  
        \end{center}
	\caption{$G$ contains a path $P_k$, $k \in \{2, 3, 4, 5\}$, joining two distinct vertices of $H$ such that the internal vertices of $P_k$ are not in $H$, or $G$ contains a path $P_2$ joining two distinct vertices of $H$ such that the internal vertex of $P_2$ is not in $H$, and a second path $Q_k$, $k \in \{2,3\}$, joining distinct vertices of $H$ such that the internal vertices of $Q_k$ are not in $H$.}
	\label{fig:5cyc}
    
\end{figure}

==> tightex.tex <==
\begin{figure}
	\begin{center}
        
            \begin{tikzpicture}[scale=0.5]	
			\tikzset{black node/.style={shape=circle,draw=black,fill=black,inner sep=0pt, minimum size=7pt}}
            \tikzset{white node/.style={shape=circle,draw=black,fill=white,inner sep=0pt, minimum size=8pt}}
			\tikzset{invisible node/.style={shape=circle,draw=black,fill=black,inner sep=0pt, minimum size=1pt}}
				\tikzset{edge/.style={black, line width=.4mm}}		

                \node[black node] (1) at (0,0){};
                \node[black node] (2) at (0,-1){};
                \node[black node] (3) at (1,-2){};                
                \node[black node] (4) at (2,-2){};                
                \node[black node] (5) at (3,-0.5){};                
                \node[black node] (6) at (2,1){};                
                \node[black node] (7) at (1,1){};
                  
                \node[black node] (8) at (-1,-2){};
                \node[black node] (9) at (-2,-2){};
                \node[black node] (10) at (-3,-0.5){};                
                \node[black node] (11) at (-2,1){};                
                \node[black node] (12) at (-1,1){};                
                
                \node[black node] (13) at (-1.1,2.1){};                
                \node[black node] (14) at (-0.5,3.1){};   
                \node[black node] (15) at (0.5,3.1){};                
                \node[black node] (16) at (1.1,2.1){};
                
                \draw[edge] (1)--(2); 
                \draw[edge] (2)--(3); 
                \draw[edge] (3)--(4); 
                \draw[edge] (4)--(5); 
                \draw[edge] (5)--(6); 
                \draw[edge] (6)--(7); 
                \draw[edge] (7)--(1); 
                \draw[edge] (2)--(8); 
                \draw[edge] (8)--(9); 
                \draw[edge] (9)--(10); 
                \draw[edge] (10)--(11); 
                \draw[edge] (11)--(12); 
                \draw[edge] (12)--(1); 
                \draw[edge] (12)--(13); 
                \draw[edge] (13)--(14); 
                \draw[edge] (14)--(15); 
                \draw[edge] (15)--(16); 
                \draw[edge] (16)--(7);                 
			\end{tikzpicture}
            \hskip 4mm
                        \begin{tikzpicture}[scale=0.6]	
			\tikzset{black node/.style={shape=circle,draw=black,fill=black,inner sep=0pt, minimum size=8pt}}
            \tikzset{white node/.style={shape=circle,draw=black,fill=white,inner sep=0pt, minimum size=8pt}}
			\tikzset{invisible node/.style={shape=circle,draw=black,fill=black,inner sep=0pt, minimum size=1pt}}
				\tikzset{edge/.style={black, line width=.4mm}}		

                \node[black node] (1) at (0,0){};
                \node[black node] (2) at (0,-1){};
                \node[black node] (3) at (1,-2){};                
                \node[black node] (4) at (2,-2){};                
                \node[black node] (5) at (3,-0.5){};                
                \node[black node] (6) at (2,1){};                
                \node[black node] (7) at (1,1){};
                  
                \node[black node] (8) at (-1,-2){};
                \node[black node] (9) at (-2,-2){};
                \node[black node] (10) at (-3,-0.5){};                
                \node[black node] (11) at (-2,1){};                
                \node[black node] (12) at (-1,1){};                
                
                \node[black node] (13) at (-1.4,2.1){};                
                \node[black node] (14) at (-0.5,2.8){};   
                \node[black node] (15) at (0.5,2.8){};                
                \node[black node] (16) at (1.4,2.1){};
                
                \draw[edge] (1)--(2); 
                \draw[edge] (2)--(3); 
                \draw[edge] (3)--(4); 
                \draw[edge] (4)--(5); 
                \draw[edge] (5)--(6); 
                \draw[edge] (6)--(7); 
                \draw[edge] (7)--(1); 
                \draw[edge] (2)--(8); 
                \draw[edge] (8)--(9); 
                \draw[edge] (9)--(10); 
                \draw[edge] (10)--(11); 
                \draw[edge] (11)--(12); 
                \draw[edge] (12)--(1); 
                \draw[edge] (11)--(13); 
                \draw[edge] (13)--(14); 
                \draw[edge] (14)--(15); 
                \draw[edge] (15)--(16); 
                \draw[edge] (16)--(6);                 
			\end{tikzpicture}
            \hskip 2mm
             \begin{tikzpicture}[scale=0.6]	
			\tikzset{black node/.style={shape=circle,draw=black,fill=black,inner sep=0pt, minimum size=8pt}}
            \tikzset{white node/.style={shape=circle,draw=black,fill=white,inner sep=0pt, minimum size=8pt}}
			\tikzset{invisible node/.style={shape=circle,draw=black,fill=black,inner sep=0pt, minimum size=1pt}}
				\tikzset{edge/.style={black, line width=.4mm}}		

                \node[black node] (1) at (0,0){};
                \node[black node] (2) at (0,-1){};
                \node[black node] (3) at (1,-2){};                
                \node[black node] (4) at (2,-2){};                
                \node[black node] (5) at (3,-0.5){};                
                \node[black node] (6) at (2,1){};                
                \node[black node] (7) at (1,1){};
                  
                \node[black node] (8) at (-1,-2){};
                \node[black node] (9) at (-2,-2){};
                \node[black node] (10) at (-3,-0.5){};                
                \node[black node] (11) at (-2,1){};                
                \node[black node] (12) at (-1,1){};                
                
                \node[black node] (13) at (-2.6,1.5){};                
                \node[black node] (14) at (-1,2){};   
                \node[black node] (15) at (1,2){};                
                \node[black node] (16) at (2.6,1.5){};
                
                \draw[edge] (1)--(2); 
                \draw[edge] (2)--(3); 
                \draw[edge] (3)--(4); 
                \draw[edge] (4)--(5); 
                \draw[edge] (5)--(6); 
                \draw[edge] (6)--(7); 
                \draw[edge] (7)--(1); 
                \draw[edge] (2)--(8); 
                \draw[edge] (8)--(9); 
                \draw[edge] (9)--(10); 
                \draw[edge] (10)--(11); 
                \draw[edge] (11)--(12); 
                \draw[edge] (12)--(1); 
                \draw[edge] (10)--(13); 
                \draw[edge] (13)--(14); 
                \draw[edge] (14)--(15); 
                \draw[edge] (15)--(16); 
                \draw[edge] (16)--(5);                 
			\end{tikzpicture}


    \end{center}
	\caption{Examples of $C_7$-critical graphs with potential 2.}
	\label{fig:tight}
\end{figure}
